A staggered space-time discontinuous Galerkin method for the three-dimensional incompressible Navier-Stokes equations on unstructured tetrahedral meshes

In this paper we propose a novel arbitrary high order accurate semi-implicit space-time DG method for the solution of the three-dimensional incompressible Navier-Stokes equations on staggered unstructured curved tetrahedral meshes. As typical for space-time DG schemes, the discrete solution is represented in terms of space-time basis functions. This allows to achieve very high order of accuracy also in time, which is not easy to obtain for the incompressible Navier-Stokes equations. Similar to staggered finite difference schemes, in our approach the discrete pressure is defined on the primary tetrahedral grid, while the discrete velocity is defined on a face-based staggered dual grid. A very simple and efficient Picard iteration is used in order to derive a space-time pressure correction algorithm that achieves also high order of accuracy in time and that avoids the direct solution of global nonlinear systems. Formal substitution of the discrete momentum equation on the dual grid into the discrete continuity equation on the primary grid yields a very sparse five-point block system for the scalar pressure, which is conveniently solved with a matrix-free GMRES algorithm. From numerical experiments we find that the linear system seems to be reasonably well conditioned, since all simulations shown in this paper could be run without the use of any preconditioner. For a piecewise constant polynomial approximation in time and proper boundary conditions, the resulting system is symmetric and positive definite. This allows us to use even faster iterative solvers, like the conjugate gradient method. The proposed method is verified for approximation polynomials of degree up to four in space and time by solving a series of typical 3D test problems and by comparing the obtained numerical results with available exact analytical solutions, or with other numerical or experimental reference data.

==> 3d_leftright.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(25.51,-9.07) rectangle (31.11,-2.57);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-4) -- (8,-4) -- (4,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (4,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,1) -- (4,-4) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-4) -- (20,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (18,1) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18,1) -- (16,-4) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (12.56,-0.2) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (15.16,-1.08) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (13.78,-2.9) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.15] (26,-6) -- (28,-3) -- (30,-8) -- cycle;
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (4,-2)-- (4,-4);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (8,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (8,-4)-- (4,-2);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (4,-2);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (8,-4)-- (6,1);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [color=zzttqq] (16,-2)-- (16,-4);
\draw [color=zzttqq] (16,-2)-- (18,1);
\draw [color=zzttqq] (18,1)-- (20,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (20,-4)-- (16,-2);
\draw [color=zzttqq] (18,1)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [color=zzttqq] (20,-4)-- (18,1);
\draw [color=zzttqq] (16,-2)-- (16.67,-2.33);
\draw [shift={(16,-3)},dotted]  plot[domain=1.11:2.46,variable=\t]({1*4.47*cos(\t r)+0*4.47*sin(\t r)},{0*4.47*cos(\t r)+1*4.47*sin(\t r)});
\draw [color=zzttqq] (12.56,-0.2)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (16,-2);
\draw [shift={(16,-3)},dotted]  plot[domain=0.66:1.98,variable=\t]({1*2.12*cos(\t r)+0*2.12*sin(\t r)},{0*2.12*cos(\t r)+1*2.12*sin(\t r)});
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-2);
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [color=qqqqff] (16,-2)-- (15.16,-1.08);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (12.56,-0.2);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (13.78,-2.9);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (26,-6)-- (26,-8);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (26,-6);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (26,-6);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (28,-3);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (30,-4)-- (26,-6);
\draw [color=qqqqff] (30,-8)-- (30,-4);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [color=qqqqff] (30,-4)-- (30,-8);
\draw [color=qqqqff] (30,-8)-- (28,-3);
\draw [color=qqqqff] (26,-6)-- (28,-3);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (28.46,-5.11)-- (27.23,-5.8);
\draw [color=qqqqff] (28.67,-4.68)-- (30,-4);
\draw [color=ffqqqq] (27.23,-5.8)-- (27.86,-5.45);
\draw (5.56,-1.25) node[anchor=north west] {$\TT_i$};
\draw (6.85,0.18) node[anchor=north west] {$\Gamma_{j_1}$};
\draw (6.99,-2.49) node[anchor=north west] {$\Gamma_{j_2}$};
\draw (4.02,-0.04) node[anchor=north west] {$\Gamma_{j_3}$};
\draw (4.63,-4.18) node[anchor=north west] {$\Gamma_{j_4}$};
\draw (14.4,0.1) node[anchor=north west] {$\QQ_j$};
\draw (16.02,-0.08) node[anchor=north west] {$i$};
\draw (17.82,-1.74) node[anchor=north west] {$\TT_i$};
\draw (13.21,-3.03) node[anchor=north west] {$\mathbb{\wp}(i,j)$};
\draw [->,dash pattern=on 1pt off 1pt] (28.02,-5.62) -- (28.66,-5.29);
\draw (27.13,-5.78) node[anchor=north west] {$\ell(j)$};
\draw (28.99,-4.46) node[anchor=north west] {$r(j)$};
\draw (28.36,-5.41) node[anchor=north west] {$\nv_{j}$};
\draw (30.3,-7.62) node[anchor=north west] {$\Gamma_j$};
\begin{scriptsize}
\fill [color=uuuuuu] (4,-4) circle (1.0pt);
\fill [color=uuuuuu] (8,-4) circle (1.0pt);
\fill [color=uuuuuu] (4,-2) circle (1.0pt);
\fill [color=uuuuuu] (6,1) circle (1.0pt);
\fill [color=uuuuuu] (16,-4) circle (1.0pt);
\fill [color=uuuuuu] (20,-4) circle (1.0pt);
\fill [color=uuuuuu] (16,-2) circle (1.0pt);
\fill [color=uuuuuu] (18,1) circle (1.0pt);
\fill [color=uuuuuu] (12.56,-0.2) circle (1.0pt);
\draw [color=ffqqqq] (17.68,-1.7) circle (1.5pt);
\draw [color=ffqqqq] (15.16,-1.08) circle (1.5pt);
\draw [color=ffqqqq] (13.78,-2.9) circle (1.5pt);
\fill [color=uuuuuu] (26,-8) circle (1.0pt);
\fill [color=uuuuuu] (30,-8) circle (1.0pt);
\fill [color=uuuuuu] (26,-6) circle (1.0pt);
\fill [color=uuuuuu] (28,-3) circle (1.0pt);
\fill [color=uuuuuu] (30,-4) circle (0.5pt);
\draw [color=ffqqqq] (28.46,-5.11) circle (1.5pt);
\draw [color=ffqqqq] (27.23,-5.8) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> 3d_omega_i.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(3.26,-5.21) rectangle (8.37,1.57);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-4) -- (8,-4) -- (4,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (4,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,1) -- (4,-4) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-4) -- (20,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (18,1) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18,1) -- (16,-4) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (12.56,-0.2) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (15.16,-1.08) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (13.78,-2.9) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.15] (26,-6) -- (28,-3) -- (30,-8) -- cycle;
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (4,-2)-- (4,-4);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (8,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (8,-4)-- (4,-2);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (4,-2);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (8,-4)-- (6,1);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [color=zzttqq] (16,-2)-- (16,-4);
\draw [color=zzttqq] (16,-2)-- (18,1);
\draw [color=zzttqq] (18,1)-- (20,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (20,-4)-- (16,-2);
\draw [color=zzttqq] (18,1)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [color=zzttqq] (20,-4)-- (18,1);
\draw [color=zzttqq] (16,-2)-- (16.67,-2.33);
\draw [shift={(16,-3)},dotted]  plot[domain=1.11:2.46,variable=\t]({1*4.47*cos(\t r)+0*4.47*sin(\t r)},{0*4.47*cos(\t r)+1*4.47*sin(\t r)});
\draw [color=zzttqq] (12.56,-0.2)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (16,-2);
\draw [shift={(16,-3)},dotted]  plot[domain=0.66:1.98,variable=\t]({1*2.12*cos(\t r)+0*2.12*sin(\t r)},{0*2.12*cos(\t r)+1*2.12*sin(\t r)});
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-2);
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [color=qqqqff] (16,-2)-- (15.16,-1.08);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (12.56,-0.2);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (13.78,-2.9);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (26,-6)-- (26,-8);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (26,-6);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (26,-6);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (28,-3);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (30,-4)-- (26,-6);
\draw [color=qqqqff] (30,-8)-- (30,-4);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [color=qqqqff] (30,-4)-- (30,-8);
\draw [color=qqqqff] (30,-8)-- (28,-3);
\draw [color=qqqqff] (26,-6)-- (28,-3);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (28.46,-5.11)-- (27.23,-5.8);
\draw [color=qqqqff] (28.67,-4.68)-- (30,-4);
\draw [color=ffqqqq] (27.23,-5.8)-- (27.86,-5.45);
\draw (5.56,-1.25) node[anchor=north west] {$\TT_i$};
\draw (6.85,0.18) node[anchor=north west] {$\Gamma_{j_1}$};
\draw (6.99,-2.49) node[anchor=north west] {$\Gamma_{j_2}$};
\draw (4.02,-0.04) node[anchor=north west] {$\Gamma_{j_3}$};
\draw (4.63,-4.18) node[anchor=north west] {$\Gamma_{j_4}$};
\draw (14.4,0.1) node[anchor=north west] {$\QQ_j$};
\draw (16.02,-0.08) node[anchor=north west] {$i$};
\draw (17.82,-1.74) node[anchor=north west] {$\TT_i$};
\draw (13.21,-3.03) node[anchor=north west] {$\mathbb{\wp}(i,j)$};
\draw [->,dash pattern=on 1pt off 1pt] (28.02,-5.62) -- (28.66,-5.29);
\draw (27.13,-5.78) node[anchor=north west] {$\ell(j)$};
\draw (28.99,-4.46) node[anchor=north west] {$r(j)$};
\draw (28.36,-5.41) node[anchor=north west] {$\vec{n_j}$};
\draw (30.3,-7.62) node[anchor=north west] {$\Gamma_j$};
\begin{scriptsize}
\fill [color=uuuuuu] (4,-4) circle (1.0pt);
\fill [color=uuuuuu] (8,-4) circle (1.0pt);
\fill [color=uuuuuu] (4,-2) circle (1.0pt);
\fill [color=uuuuuu] (6,1) circle (1.0pt);
\fill [color=uuuuuu] (16,-4) circle (1.0pt);
\fill [color=uuuuuu] (20,-4) circle (1.0pt);
\fill [color=uuuuuu] (16,-2) circle (1.0pt);
\fill [color=uuuuuu] (18,1) circle (1.0pt);
\fill [color=uuuuuu] (12.56,-0.2) circle (1.0pt);
\draw [color=ffqqqq] (17.68,-1.7) circle (1.5pt);
\draw [color=ffqqqq] (15.16,-1.08) circle (1.5pt);
\draw [color=ffqqqq] (13.78,-2.9) circle (1.5pt);
\fill [color=uuuuuu] (26,-8) circle (1.0pt);
\fill [color=uuuuuu] (30,-8) circle (1.0pt);
\fill [color=uuuuuu] (26,-6) circle (1.0pt);
\fill [color=uuuuuu] (28,-3) circle (1.0pt);
\fill [color=qqqqff] (30,-4) circle (1.5pt);
\draw[color=qqqqff] (0.19,5.94) node {$L$};
\draw [color=ffqqqq] (28.46,-5.11) circle (1.5pt);
\draw [color=ffqqqq] (27.23,-5.8) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 3d_omega_j.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(11.74,-4.85) rectangle (20.91,2.12);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-4) -- (8,-4) -- (4,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (4,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,1) -- (4,-4) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-4) -- (20,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (18,1) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18,1) -- (16,-4) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (12.56,-0.2) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (15.16,-1.08) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (13.78,-2.9) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.15] (26,-6) -- (28,-3) -- (30,-8) -- cycle;
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (4,-2)-- (4,-4);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (8,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (8,-4)-- (4,-2);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (4,-2);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (8,-4)-- (6,1);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [color=zzttqq] (16,-2)-- (16,-4);
\draw [color=zzttqq] (16,-2)-- (18,1);
\draw [color=zzttqq] (18,1)-- (20,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (20,-4)-- (16,-2);
\draw [color=zzttqq] (18,1)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [color=zzttqq] (20,-4)-- (18,1);
\draw [color=zzttqq] (16,-2)-- (16.67,-2.33);
\draw [shift={(16,-3)},dotted]  plot[domain=1.11:2.46,variable=\t]({1*4.47*cos(\t r)+0*4.47*sin(\t r)},{0*4.47*cos(\t r)+1*4.47*sin(\t r)});
\draw [color=zzttqq] (12.56,-0.2)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (16,-2);
\draw [shift={(16,-3)},dotted]  plot[domain=0.66:1.98,variable=\t]({1*2.12*cos(\t r)+0*2.12*sin(\t r)},{0*2.12*cos(\t r)+1*2.12*sin(\t r)});
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-2);
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [color=qqqqff] (16,-2)-- (15.16,-1.08);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (12.56,-0.2);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (13.78,-2.9);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (26,-6)-- (26,-8);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (26,-6);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (26,-6);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (28,-3);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (30,-4)-- (26,-6);
\draw [color=qqqqff] (30,-8)-- (30,-4);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [color=qqqqff] (30,-4)-- (30,-8);
\draw [color=qqqqff] (30,-8)-- (28,-3);
\draw [color=qqqqff] (26,-6)-- (28,-3);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (28.46,-5.11)-- (27.23,-5.8);
\draw [color=qqqqff] (28.67,-4.68)-- (30,-4);
\draw [color=ffqqqq] (27.23,-5.8)-- (27.86,-5.45);
\draw (5.56,-1.25) node[anchor=north west] {$\TT_i$};
\draw (6.85,0.18) node[anchor=north west] {$\Gamma_{j_1}$};
\draw (6.99,-2.49) node[anchor=north west] {$\Gamma_{j_2}$};
\draw (4.02,-0.04) node[anchor=north west] {$\Gamma_{j_3}$};
\draw (4.63,-4.18) node[anchor=north west] {$\Gamma_{j_4}$};
\draw (14.4,0.1) node[anchor=north west] {$\QQ_j$};
\draw (16.02,-0.08) node[anchor=north west] {$i$};
\draw (17.82,-1.74) node[anchor=north west] {$\TT_i$};
\draw (13.21,-3.03) node[anchor=north west] {$\mathbb{\wp}(i,j)$};
\draw [->,dash pattern=on 1pt off 1pt] (28.02,-5.62) -- (28.66,-5.29);
\draw (27.13,-5.78) node[anchor=north west] {$\ell(j)$};
\draw (28.99,-4.46) node[anchor=north west] {$r(j)$};
\draw (28.36,-5.41) node[anchor=north west] {$\vec{n_j}$};
\draw (30.3,-7.62) node[anchor=north west] {$\Gamma_j$};
\begin{scriptsize}
\fill [color=uuuuuu] (4,-4) circle (1.0pt);
\fill [color=uuuuuu] (8,-4) circle (1.0pt);
\fill [color=uuuuuu] (4,-2) circle (1.0pt);
\fill [color=uuuuuu] (6,1) circle (1.0pt);
\fill [color=uuuuuu] (16,-4) circle (1.0pt);
\fill [color=uuuuuu] (20,-4) circle (1.0pt);
\fill [color=uuuuuu] (16,-2) circle (1.0pt);
\fill [color=uuuuuu] (18,1) circle (1.0pt);
\fill [color=uuuuuu] (12.56,-0.2) circle (1.0pt);
\draw [color=ffqqqq] (17.68,-1.7) circle (1.5pt);
\draw [color=ffqqqq] (15.16,-1.08) circle (1.5pt);
\draw [color=ffqqqq] (13.78,-2.9) circle (1.5pt);
\fill [color=uuuuuu] (26,-8) circle (1.0pt);
\fill [color=uuuuuu] (30,-8) circle (1.0pt);
\fill [color=uuuuuu] (26,-6) circle (1.0pt);
\fill [color=uuuuuu] (28,-3) circle (1.0pt);
\fill [color=qqqqff] (30,-4) circle (1.5pt);
\draw[color=qqqqff] (0.19,5.94) node {$L$};
\draw [color=ffqqqq] (28.46,-5.11) circle (1.5pt);
\draw [color=ffqqqq] (27.23,-5.8) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> 3d_omega_j_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8cm,y=0.8cm]
\clip(21.92,0.04) rectangle (28.84,6.68);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-4) -- (8,-4) -- (4,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,-2) -- (6,1) -- (4,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,1) -- (4,-4) -- (8,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-4) -- (20,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (18,1) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (18,1) -- (16,-4) -- (20,-4) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16,-2) -- (12.56,-0.2) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (15.16,-1.08) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (15.16,-1.08) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (12.56,-0.2) -- (13.78,-2.9) -- (16,-4) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-2) -- (12.56,-0.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (13.78,-2.9) -- (16,-4) -- (16,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.15] (26,-6) -- (28,-3) -- (30,-8) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1,-10) -- (3,-10) -- (-1,-8) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1,-8) -- (1,-5) -- (3,-10) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1,-8) -- (1,-5) -- (-1,-10) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1,-5) -- (-1,-10) -- (3,-10) -- cycle;
\fill[dotted,color=qqqqff,fill=qqqqff,fill opacity=0.05] (1,-5) -- (0.41,-7.98) -- (3,-10) -- cycle;
\fill[dotted,color=qqqqff,fill=qqqqff,fill opacity=0.05] (0.41,-7.98) -- (-1,-8) -- (1,-5) -- cycle;
\fill[dotted,color=qqqqff,fill=qqqqff,fill opacity=0.05] (-1,-8) -- (3,-10) -- (0.41,-7.98) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (14,-11) -- (10.56,-9.2) -- (14,-13) -- cycle;
\fill[color=ffxfqq,fill=ffxfqq,fill opacity=0.1] (10.56,-9.2) -- (13.16,-10.08) -- (14,-13) -- cycle;
\fill[color=ffxfqq,fill=ffxfqq,fill opacity=0.1] (13.16,-10.08) -- (14,-11) -- (10.56,-9.2) -- cycle;
\fill[color=ffxfqq,fill=ffxfqq,fill opacity=0.1] (13.16,-10.08) -- (14,-13) -- (14,-11) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (10.56,-9.2) -- (11.78,-11.9) -- (14,-13) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (11.78,-11.9) -- (14,-11) -- (10.56,-9.2) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (11.78,-11.9) -- (14,-13) -- (14,-11) -- cycle;
\fill[dash pattern=on 1pt off 1pt,color=qqqqff,fill=qqqqff,fill opacity=0.1] (18,-13) -- (21,-13) -- (19,-11) -- cycle;
\fill[dash pattern=on 1pt off 1pt,color=qqqqff,fill=qqqqff,fill opacity=0.1] (18,-13) -- (18,-9) -- (19,-11) -- cycle;
\fill[dash pattern=on 1pt off 1pt,color=qqqqff,fill=qqqqff,fill opacity=0.1] (18,-9) -- (21,-13) -- (18,-13) -- cycle;
\fill[dash pattern=on 1pt off 1pt,color=ffxfqq,fill=ffxfqq,fill opacity=0.1] (19,-11) -- (21,-13) -- (22,-11) -- cycle;
\fill[dash pattern=on 1pt off 1pt,color=ffxfqq,fill=ffxfqq,fill opacity=0.1] (22,-11) -- (18,-9) -- (19,-11) -- cycle;
\fill[dash pattern=on 1pt off 1pt,color=ffxfqq,fill=ffxfqq,fill opacity=0.1] (18,-9) -- (21,-13) -- (22,-11) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (24,1) -- (28,1) -- (24,3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (24,3) -- (26,6) -- (28,1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (26,6) -- (24,1) -- (28,1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (24,3) -- (26,6) -- (24,1) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (26,6) -- (25.69,3.31) -- (24,1) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (25.69,3.31) -- (24,3) -- (26,6) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (25.69,3.31) -- (24,1) -- (24,3) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (26,6) -- (23.45,3.9) -- (24,1) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (23.45,3.9) -- (24,3) -- (26,6) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.1] (23.45,3.9) -- (24,1) -- (24,3) -- cycle;
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (4,-2)-- (4,-4);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (8,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (8,-4)-- (4,-2);
\draw [color=zzttqq] (4,-2)-- (6,1);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (4,-2);
\draw [color=zzttqq] (6,1)-- (4,-4);
\draw [color=zzttqq] (4,-4)-- (8,-4);
\draw [color=zzttqq] (8,-4)-- (6,1);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=zzttqq] (20,-4)-- (16,-2);
\draw [color=zzttqq] (16,-2)-- (16,-4);
\draw [color=zzttqq] (16,-2)-- (18,1);
\draw [color=zzttqq] (18,1)-- (20,-4);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (20,-4)-- (16,-2);
\draw [color=zzttqq] (18,1)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (20,-4);
\draw [color=zzttqq] (20,-4)-- (18,1);
\draw [color=zzttqq] (16,-2)-- (16.67,-2.33);
\draw [shift={(16,-3)},dotted]  plot[domain=1.11:2.46,variable=\t]({1*4.47*cos(\t r)+0*4.47*sin(\t r)},{0*4.47*cos(\t r)+1*4.47*sin(\t r)});
\draw [color=zzttqq] (12.56,-0.2)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (16,-2);
\draw [shift={(16,-3)},dotted]  plot[domain=0.66:1.98,variable=\t]({1*2.12*cos(\t r)+0*2.12*sin(\t r)},{0*2.12*cos(\t r)+1*2.12*sin(\t r)});
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-2);
\draw [color=qqqqff] (12.56,-0.2)-- (15.16,-1.08);
\draw [color=qqqqff] (15.16,-1.08)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [color=qqqqff] (16,-2)-- (15.16,-1.08);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (12.56,-0.2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (12.56,-0.2);
\draw [color=qqqqff] (12.56,-0.2)-- (13.78,-2.9);
\draw [color=qqqqff] (13.78,-2.9)-- (16,-4);
\draw [color=qqqqff] (16,-4)-- (16,-2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (16,-2)-- (13.78,-2.9);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (26,-6)-- (26,-8);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (26,-6);
\draw [color=zzttqq] (26,-6)-- (28,-3);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (26,-6);
\draw [color=zzttqq] (28,-3)-- (26,-8);
\draw [color=zzttqq] (26,-8)-- (30,-8);
\draw [color=zzttqq] (30,-8)-- (28,-3);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (30,-4)-- (26,-6);
\draw [color=qqqqff] (30,-8)-- (30,-4);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [color=qqqqff] (30,-4)-- (30,-8);
\draw [color=qqqqff] (30,-8)-- (28,-3);
\draw [color=qqqqff] (26,-6)-- (28,-3);
\draw [color=qqqqff] (28,-3)-- (30,-4);
\draw [dash pattern=on 1pt off 1pt,color=ffqqqq] (28.46,-5.11)-- (27.23,-5.8);
\draw [color=qqqqff] (28.67,-4.68)-- (30,-4);
\draw [color=ffqqqq] (27.23,-5.8)-- (27.86,-5.45);
\draw (5.56,-1.25) node[anchor=north west] {$\TT_i$};
\draw (6.85,0.18) node[anchor=north west] {$\Gamma_{j_1}$};
\draw (6.99,-2.49) node[anchor=north west] {$\Gamma_{j_2}$};
\draw (4.02,-0.04) node[anchor=north west] {$\Gamma_{j_3}$};
\draw (4.63,-4.18) node[anchor=north west] {$\Gamma_{j_4}$};
\draw (11.84,0.06) node[anchor=north west] {$\QQ_j$};
\draw (16.02,-0.08) node[anchor=north west] {$i$};
\draw (17.82,-1.74) node[anchor=north west] {$\TT_i$};
\draw (13.21,-3.03) node[anchor=north west] {$\mathbb{\wp}(i,j)$};
\draw [->,dash pattern=on 1pt off 1pt] (28.02,-5.62) -- (28.66,-5.29);
\draw (27.13,-5.78) node[anchor=north west] {$\ell(j)$};
\draw (28.99,-4.46) node[anchor=north west] {$r(j)$};
\draw (28.36,-5.41) node[anchor=north west] {$\vec{n_j}$};
\draw (30.3,-7.62) node[anchor=north west] {$\Gamma_j$};
\draw [color=zzttqq] (-1,-10)-- (3,-10);
\draw [color=zzttqq] (-1,-8)-- (-1,-10);
\draw [color=zzttqq] (-1,-8)-- (1,-5);
\draw [color=zzttqq] (1,-5)-- (3,-10);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (3,-10)-- (-1,-8);
\draw [color=zzttqq] (-1,-8)-- (1,-5);
\draw [color=zzttqq] (1,-5)-- (-1,-10);
\draw [color=zzttqq] (-1,-10)-- (-1,-8);
\draw [color=zzttqq] (1,-5)-- (-1,-10);
\draw [color=zzttqq] (-1,-10)-- (3,-10);
\draw [color=zzttqq] (3,-10)-- (1,-5);
\draw (-2.24,-4.24) node[anchor=north west] {$\TT_i$};
\draw (1.84,-5.82) node[anchor=north west] {$\Gamma_{j_1}$};
\draw [dotted,color=qqqqff] (1,-5)-- (0.41,-7.98);
\draw [dotted,color=qqqqff] (0.41,-7.98)-- (3,-10);
\draw [dotted,color=qqqqff] (3,-10)-- (1,-5);
\draw [dotted,color=qqqqff] (0.41,-7.98)-- (-1,-8);
\draw [dotted,color=qqqqff] (-1,-8)-- (1,-5);
\draw [dotted,color=qqqqff] (1,-5)-- (0.41,-7.98);
\draw [dotted,color=qqqqff] (-1,-8)-- (3,-10);
\draw [dotted,color=qqqqff] (3,-10)-- (0.41,-7.98);
\draw [dotted,color=qqqqff] (0.41,-7.98)-- (-1,-8);
\draw [color=zzttqq] (10.56,-9.2)-- (14,-13);
\draw [color=zzttqq] (14,-13)-- (14,-11);
\draw [color=ffxfqq] (10.56,-9.2)-- (13.16,-10.08);
\draw [color=ffxfqq] (13.16,-10.08)-- (14,-13);
\draw [color=ffxfqq] (14,-13)-- (10.56,-9.2);
\draw [color=ffxfqq] (13.16,-10.08)-- (14,-11);
\draw [color=ffxfqq] (10.56,-9.2)-- (13.16,-10.08);
\draw [color=ffxfqq] (13.16,-10.08)-- (14,-13);
\draw [color=ffxfqq] (14,-13)-- (14,-11);
\draw [color=ffxfqq] (14,-11)-- (13.16,-10.08);
\draw [color=qqqqff] (10.56,-9.2)-- (11.78,-11.9);
\draw [color=qqqqff] (11.78,-11.9)-- (14,-13);
\draw [color=qqqqff] (14,-13)-- (10.56,-9.2);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (14,-11)-- (10.56,-9.2);
\draw [color=qqqqff] (10.56,-9.2)-- (11.78,-11.9);
\draw [color=qqqqff] (11.78,-11.9)-- (14,-13);
\draw [color=qqqqff] (14,-13)-- (14,-11);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (14,-11)-- (11.78,-11.9);
\draw [->] (9,-13) -- (8.97,-11.96);
\draw [->] (9,-13) -- (10,-12.99);
\draw [->] (9,-13) -- (9.42,-12.28);
\draw [color=qqqqff] (18,-13)-- (21,-13);
\draw [color=qqqqff] (21,-13)-- (19,-11);
\draw [color=qqqqff] (19,-11)-- (18,-13);
\draw [color=qqqqff] (18,-13)-- (18,-9);
\draw [color=qqqqff] (18,-9)-- (19,-11);
\draw [color=qqqqff] (19,-11)-- (18,-13);
\draw [color=qqqqff] (18,-9)-- (21,-13);
\draw [color=qqqqff] (21,-13)-- (18,-13);
\draw [color=qqqqff] (18,-13)-- (18,-9);
\draw [color=ffxfqq] (19,-11)-- (21,-13);
\draw [color=ffxfqq] (21,-13)-- (22,-11);
\draw [color=ffxfqq] (22,-11)-- (19,-11);
\draw [color=ffxfqq] (22,-11)-- (18,-9);
\draw [color=ffxfqq] (18,-9)-- (19,-11);
\draw [color=ffxfqq] (19,-11)-- (22,-11);
\draw [color=ffxfqq] (18,-9)-- (21,-13);
\draw [color=ffxfqq] (21,-13)-- (22,-11);
\draw [color=ffxfqq] (22,-11)-- (18,-9);
\draw [->] (16,-13) -- (15.97,-11.96);
\draw [->] (16,-13) -- (17,-12.99);
\draw [->] (16,-13) -- (16.42,-12.28);
\draw [color=zzttqq] (24,1)-- (28,1);
\draw [line width=0.4pt,dash pattern=on 2pt off 2pt,color=zzttqq] (28,1)-- (24,3);
\draw [dash pattern=on 2pt off 2pt,color=zzttqq] (24,3)-- (24,1);
\draw [dash pattern=on 2pt off 2pt,color=zzttqq] (24,3)-- (26,6);
\draw [color=zzttqq] (26,6)-- (28,1);
\draw [dash pattern=on 1pt off 1pt,color=zzttqq] (28,1)-- (24,3);
\draw [color=zzttqq] (26,6)-- (24,1);
\draw [color=zzttqq] (24,1)-- (28,1);
\draw [color=zzttqq] (28,1)-- (26,6);
\draw [color=zzttqq] (26,6)-- (24,1);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (26,6)-- (25.69,3.31);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (25.69,3.31)-- (24,1);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (24,3)-- (25.69,3.31);
\draw [color=qqqqff] (26,6)-- (23.45,3.9);
\draw [color=qqqqff] (23.45,3.9)-- (24,1);
\draw [color=qqqqff] (24,1)-- (26,6);
\draw [color=qqqqff] (26,6)-- (23.45,3.9);
\draw [color=qqqqff] (23.45,3.9)-- (24,1);
\draw [dash pattern=on 1pt off 1pt,color=qqqqff] (24,3)-- (23.45,3.9);
\draw (23.72,5.75) node[anchor=north west] {$\QQ_j$};
\draw (25.82,3.25) node[anchor=north west] {$\TT_i$};
\draw (22.16,4.52) node[anchor=north west] {$\mathbb{\wp}(i,j)$};
\draw (-0.01,0.24) node[anchor=north west] {$\mathbb{\wp}(i,j)$};
\draw (25.96,3.84) node[anchor=north west] {$i$};
\begin{scriptsize}
\fill [color=uuuuuu] (4,-4) circle (1.0pt);
\fill [color=uuuuuu] (8,-4) circle (1.0pt);
\fill [color=uuuuuu] (4,-2) circle (1.0pt);
\fill [color=uuuuuu] (6,1) circle (1.0pt);
\fill [color=uuuuuu] (16,-4) circle (1.0pt);
\fill [color=uuuuuu] (20,-4) circle (1.0pt);
\fill [color=uuuuuu] (16,-2) circle (1.0pt);
\fill [color=uuuuuu] (18,1) circle (1.0pt);
\fill [color=uuuuuu] (12.56,-0.2) circle (1.0pt);
\draw [color=ffqqqq] (17.68,-1.7) circle (1.5pt);
\draw [color=ffqqqq] (15.16,-1.08) circle (1.5pt);
\draw [color=ffqqqq] (13.78,-2.9) circle (1.5pt);
\fill [color=uuuuuu] (26,-8) circle (1.0pt);
\fill [color=uuuuuu] (30,-8) circle (1.0pt);
\fill [color=uuuuuu] (26,-6) circle (1.0pt);
\fill [color=uuuuuu] (28,-3) circle (1.0pt);
\fill [color=uuuuuu] (30,-4) circle (0.5pt);
\draw [color=ffqqqq] (28.46,-5.11) circle (1.5pt);
\draw [color=ffqqqq] (27.23,-5.8) circle (1.5pt);
\fill [color=uuuuuu] (-1,-10) circle (1.0pt);
\fill [color=uuuuuu] (3,-10) circle (1.0pt);
\fill [color=uuuuuu] (-1,-8) circle (1.0pt);
\fill [color=uuuuuu] (1,-5) circle (1.0pt);
\fill [color=uuuuuu] (14,-13) circle (1.0pt);
\fill [color=uuuuuu] (14,-11) circle (1.0pt);
\fill [color=uuuuuu] (10.56,-9.2) circle (1.0pt);
\draw [color=ffqqqq] (13.16,-10.08) circle (1.5pt);
\draw [color=ffqqqq] (11.78,-11.9) circle (1.5pt);
\draw [color=ffqqqq] (18,-13)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (19.39,-12.95)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (21,-13)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (18.48,-11.98)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (20,-12)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (18,-11)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (19.53,-10.99)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (18,-9)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (20,-10)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (21.48,-11.98)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (22,-11)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (19,-11)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\fill [color=uuuuuu] (24,1) circle (1.0pt);
\fill [color=uuuuuu] (28,1) circle (1.0pt);
\fill [color=uuuuuu] (24,3) circle (1.0pt);
\fill [color=uuuuuu] (26,6) circle (1.0pt);
\fill [color=uuuuuu] (26,6) circle (1.0pt);
\draw [color=ffqqqq] (25.68,3.3) circle (1.5pt);
\draw [color=ffqqqq] (25.69,3.31) circle (1.5pt);
\draw [color=ffqqqq] (23.45,3.9) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> D_ij_linear.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.18903387361223364cm,y=0.1902559107749795cm]
\clip(-26.76,-13.48) rectangle (31.43,26.05);
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (2.84,0.96) -- (-3.64,-11.43) -- (9.07,-8.89) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (2.84,0.96) -- (11.8,3.98) -- (9.07,-8.89) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (2.84,0.96) -- (3.32,-8.15) -- (9.07,-8.89) -- (7.08,-0.74) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (2.84,0.96) -- (3.32,-8.15) -- (9.07,-8.89) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (0.03,14.98) -- (10.03,14.98) -- (0.03,24.98) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (20.03,-0.02) -- (20.03,-10.02) -- (30.03,-10.02) -- (30.03,-0.02) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (0.03,24.98) -- (2.87,18) -- (10.03,14.98) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (20.03,-10.02) -- (30.03,-10.02) -- (20.03,-0.02) -- cycle;
\draw [color=ccwwqq] (2.84,0.96)-- (-3.64,-11.43);
\draw [color=ccwwqq] (-3.64,-11.43)-- (9.07,-8.89);
\draw [color=ccwwqq] (9.07,-8.89)-- (2.84,0.96);
\draw [color=ccwwqq] (2.84,0.96)-- (11.8,3.98);
\draw [color=ccwwqq] (11.8,3.98)-- (9.07,-8.89);
\draw [color=ccwwqq] (9.07,-8.89)-- (2.84,0.96);
\draw [color=qqqqff] (2.84,0.96)-- (3.32,-8.15);
\draw [color=qqqqff] (3.32,-8.15)-- (9.07,-8.89);
\draw [color=qqqqff] (9.07,-8.89)-- (7.08,-0.74);
\draw [color=qqqqff] (7.08,-0.74)-- (2.84,0.96);
\draw [color=qqzzff] (2.84,0.96)-- (3.32,-8.15);
\draw [color=qqzzff] (3.32,-8.15)-- (9.07,-8.89);
\draw [color=qqzzff] (9.07,-8.89)-- (2.84,0.96);
\draw [color=ccwwqq] (0.03,14.98)-- (10.03,14.98);
\draw [color=ccwwqq] (10.03,14.98)-- (0.03,24.98);
\draw [color=ccwwqq] (0.03,24.98)-- (0.03,14.98);
\draw [color=qqqqff] (20.03,-0.02)-- (20.03,-10.02);
\draw [color=qqqqff] (20.03,-10.02)-- (30.03,-10.02);
\draw [color=qqqqff] (30.03,-10.02)-- (30.03,-0.02);
\draw [color=qqqqff] (30.03,-0.02)-- (20.03,-0.02);
\draw (2.87,18)-- (0.03,14.98);
\draw (2.87,18)-- (10.03,14.98);
\draw [color=qqzzff] (0.03,24.98)-- (2.87,18);
\draw [color=qqzzff] (2.87,18)-- (10.03,14.98);
\draw [color=qqzzff] (10.03,14.98)-- (0.03,24.98);
\draw [color=qqzzff] (20.03,-10.02)-- (30.03,-10.02);
\draw [color=qqzzff] (30.03,-10.02)-- (20.03,-0.02);
\draw [color=qqzzff] (20.03,-0.02)-- (20.03,-10.02);
\draw (5.81,-1.22) node[anchor=north west] {$\Gamma_j$};
\draw (12.58,-3.29) node[anchor=north west] {\parbox{3.38 cm}{$\longrightarrow \\ \\  T_j$}};
\draw (4.23,11.29) node[anchor=north west] {$\uparrow T_i$};
\draw (-11.27,-3.29) node[anchor=north west] {\parbox{3.38 cm}{$\longrightarrow \\ \\  T_{lin}^{-1}$}};
\draw [line width=2pt,color=ffqqqq] (2.84,0.96)-- (9.07,-8.89);
\draw (20.03,-0.02)-- (30.03,-10.02);
\draw [line width=2pt,color=ffqqqq] (-25,-5)-- (-15,-5);
\draw [line width=2pt,color=ffqqqq] (0.03,24.98)-- (10.03,14.98);
\draw [line width=2pt,color=ffqqqq] (20.03,-0.02)-- (30.03,-10.02);
\draw (5.2,22.76) node[anchor=north west] {$T_i(\Gamma_j)$};
\draw (24.78,-1.76) node[anchor=north west] {$T_j(\Gamma_j)$};
\draw (-4.01,-11.16) node[anchor=north west] {$n_1$};
\draw (8.99,-8.54) node[anchor=north west] {$n_2$};
\draw (1.6,3.05) node[anchor=north west] {$n_3$};
\draw (2.46,-7.25) node[anchor=north west] {$i$};
\draw (7.58,0.86) node[anchor=north west] {$\wp(i,j)$};
\draw (-25.29,-4.75) node[anchor=north west] {$0$};
\draw (-15.23,-4.69) node[anchor=north west] {$1$};
\begin{scriptsize}
\fill [color=qqqqff] (2.84,0.96) circle (1.5pt);
\fill [color=qqqqff] (-3.64,-11.43) circle (1.5pt);
\fill [color=qqqqff] (9.07,-8.89) circle (1.5pt);
\fill [color=qqqqff] (11.8,3.98) circle (1.5pt);
\fill [color=xdxdff] (7.08,-0.74) circle (1.5pt);
\fill [color=xdxdff] (3.32,-8.15) circle (1.5pt);
\fill [color=qqqqff] (0.03,14.98) circle (1.5pt);
\fill [color=qqqqff] (10.03,14.98) circle (1.5pt);
\fill [color=qqqqff] (0.03,24.98) circle (1.5pt);
\fill [color=qqqqff] (20.03,-0.02) circle (1.5pt);
\fill [color=qqqqff] (20.03,-10.02) circle (1.5pt);
\fill [color=qqqqff] (30.03,-10.02) circle (1.5pt);
\fill [color=qqqqff] (30.03,-0.02) circle (1.5pt);
\fill [color=xdxdff] (2.87,18) circle (1.5pt);
\fill [color=uuuuuu] (9.07,-8.89) circle (1.5pt);
\fill [color=uuuuuu] (0.03,24.98) circle (1.5pt);
\fill [color=uuuuuu] (2.87,18) circle (1.5pt);
\fill [color=uuuuuu] (20.03,-0.02) circle (1.5pt);
\fill [color=uuuuuu] (30.03,-10.02) circle (1.5pt);
\fill [color=qqqqff] (-25,-5) circle (1.5pt);
\fill [color=qqqqff] (-15,-5) circle (1.5pt);
\fill [color=uuuuuu] (10.03,14.98) circle (1.5pt);
\draw [color=ffqqqq] (-23.77,-4.99)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=ffqqqq] (-20.1,-4.95)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=ffqqqq] (-16.15,-4.89)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=qqwwtt] (7.94,-7.08)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (5.92,-4.1)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (3.97,-0.92)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (28.55,-8.55)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (25.14,-5.07)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (21.48,-1.47)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (7.69,17.38)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (4.76,20.3)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=wwttqq] (1.65,23.29)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\end{scriptsize}
\end{tikzpicture}


==> D_ij_volume.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.19226147093062132cm,y=0.19205712674894893cm]
\clip(-20.83,-3.66) rectangle (36.39,35.76);
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (1.32,-1.41) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (16.77,14) -- (14.03,1.13) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- (12.05,9.28) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (5,25) -- (15,25) -- (5,35) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (25,10) -- (25,0) -- (35,0) -- (35,10) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (5,35) -- (7.83,28.02) -- (15,25) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (25,0) -- (35,0) -- (25,10) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (-20,0) -- (-10,0) -- (-20,10) -- cycle;
\draw [color=ccwwqq] (7.81,10.97)-- (1.32,-1.41);
\draw [color=ccwwqq] (1.32,-1.41)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (7.81,10.97)-- (16.77,14);
\draw [color=ccwwqq] (16.77,14)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=qqqqff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqqqff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqqqff] (14.03,1.13)-- (12.05,9.28);
\draw [color=qqqqff] (12.05,9.28)-- (7.81,10.97);
\draw [color=qqzzff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqzzff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqzzff] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (5,25)-- (15,25);
\draw [color=ccwwqq] (15,25)-- (5,35);
\draw [color=ccwwqq] (5,35)-- (5,25);
\draw [color=qqqqff] (25,10)-- (25,0);
\draw [color=qqqqff] (25,0)-- (35,0);
\draw [color=qqqqff] (35,0)-- (35,10);
\draw [color=qqqqff] (35,10)-- (25,10);
\draw (5,35)-- (7.83,28.02);
\draw (7.83,28.02)-- (5,25);
\draw (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (5,35)-- (7.83,28.02);
\draw [color=qqzzff] (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (15,25)-- (5,35);
\draw [color=qqzzff] (25,0)-- (35,0);
\draw [color=qqzzff] (35,0)-- (25,10);
\draw [color=qqzzff] (25,10)-- (25,0);
\draw [color=qqzzff] (-20,0)-- (-10,0);
\draw [color=qqzzff] (-10,0)-- (-20,10);
\draw [color=qqzzff] (-20,10)-- (-20,0);
\draw (5.9,5.15) node[anchor=north west] {$\Omega_i$};
\draw (5.71,14.34) node[anchor=north west] {$\Omega_j$};
\draw (12.96,1.39) node[anchor=north west] {$\Omega_{ij}$};
\draw (18.01,9.94) node[anchor=north west] {\parbox{2.04 cm}{$ T_{j} \\ \\ \longleftarrow$}};
\draw (17.94,6.38) node[anchor=north west] {\parbox{2.28 cm}{$\longrightarrow \\ \\  T_{j}^{-1}$}};
\draw (9.79,21.13) node[anchor=north west] {$\uparrow T_i$};
\draw (4.67,21.52) node[anchor=north west] {$T_i^{-1} \downarrow$};
\draw (-6.07,8.71) node[anchor=north west] {\parbox{2.04 cm}{$ T_{ij} \\ \\ \longleftarrow$}};
\draw (-6.07,5.08) node[anchor=north west] {\parbox{2.28 cm}{$\longrightarrow \\ \\  T_{ij}^{-1}$}};
\draw (30.43,14.01) node[anchor=north west] {$T_j(\Omega_j)$};
\draw (25.9,0.23) node[anchor=north west] {$T_j(\Omega_{ij})$};
\draw (-0.89,35.57) node[anchor=north west] {$T_i(\Omega_i)$};
\draw (11.21,31.49) node[anchor=north west] {$T_i(\Omega_{ij})$};
\draw (-16.1,9.68) node[anchor=north west] {$T_{ij}(\Omega_{ij})$};
\begin{scriptsize}
\draw [color=ffqqqq] (-12.28,1.13)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-19.21,7.93)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-15.65,1.13)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-15.71,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-19.02,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (-18.89,1.2)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.43,9.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.43,5.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (12.57,2.3)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.75,5.66)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.69,2.69)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (9.07,3.14)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.77,7.74)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,4.63)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,1.26)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.27,1.2)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (32.44,1.07)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.14,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (6.29,33.11)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (9.7,29.6)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (13.15,26.31)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (7.71,30.39)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (10.69,27.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (8.26,28.42)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\end{scriptsize}
\end{tikzpicture}
 

==> Layer.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(1.91,-6.69) rectangle (11.95,3.72);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,-2) -- (3,-4) -- (8,-5) -- cycle;
\fill[color=qqttcc,fill=qqttcc,fill opacity=0.1] (9,-1) -- (3,-3) -- (8,-4) -- cycle;
\fill[color=qqwwtt,fill=qqwwtt,fill opacity=0.1] (9,1) -- (3,-1) -- (8,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,2) -- (3,0) -- (8,-1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3,-4) -- (3,0) -- (8,-1) -- (8,-5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8,-5) -- (9,-2) -- (9,2) -- (8,-1) -- cycle;
\draw [color=zzttqq] (9,-2)-- (3,-4);
\draw [color=zzttqq] (3,-4)-- (8,-5);
\draw [color=zzttqq] (8,-5)-- (9,-2);
\draw [color=qqttcc] (9,-1)-- (3,-3);
\draw [color=qqttcc] (3,-3)-- (8,-4);
\draw [color=qqttcc] (8,-4)-- (9,-1);
\draw [color=qqwwtt] (9,1)-- (3,-1);
\draw [color=qqwwtt] (3,-1)-- (8,-2);
\draw [color=qqwwtt] (8,-2)-- (9,1);
\draw [color=zzttqq] (9,2)-- (3,0);
\draw [color=zzttqq] (3,0)-- (8,-1);
\draw [color=zzttqq] (8,-1)-- (9,2);
\draw [color=zzttqq] (3,-4)-- (3,0);
\draw [color=zzttqq] (3,0)-- (8,-1);
\draw [color=zzttqq] (8,-1)-- (8,-5);
\draw [color=zzttqq] (8,-5)-- (3,-4);
\draw [color=zzttqq] (8,-5)-- (9,-2);
\draw [color=zzttqq] (9,-2)-- (9,2);
\draw [color=zzttqq] (9,2)-- (8,-1);
\draw [color=zzttqq] (8,-1)-- (8,-5);
\draw [color=qqttcc](9.8,-1.8) node[anchor=north west] {$\mathbf{\ell_2=1}$};
\draw [color=qqwwtt](9.8,0.43) node[anchor=north west] {\parbox{1.39 cm}{$\mathbf{\ell_2 \\ =2}$}};
\draw [->,color=qqttcc] (9.55,-2.38) -- (8.53,-2.4);
\draw [->,color=qqwwtt] (9.55,-0.19) -- (8.6,-0.2);
\draw [->] (9,3) -- (9,2);
\draw [->] (8,-6) -- (8,-5);
\draw [->] (3,1) -- (3,0);
\draw (2.26,1.79) node[anchor=north west] {$\ell_1=1$};
\draw (7.26,-5.5) node[anchor=north west] {$\ell_1=2$};
\draw (8.29,3.82) node[anchor=north west] {$\ell_1=3$};
\begin{scriptsize}
\draw [color=qqqqff] (9,-1)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=qqqqff] (3,-3)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=qqqqff] (8,-4)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=qqwwtt] (9,1)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=qqwwtt] (3,-1)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=qqwwtt] (8,-2)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\end{scriptsize}
\end{tikzpicture}

==> Omega_st.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-1.72,-8.88) rectangle (16.84,3.5);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,-4) -- (3,-6) -- (8,-7) -- cycle;
\fill[color=ttzzqq,fill=ttzzqq,fill opacity=0.1] (9,-4) -- (7.06,-5.74) -- (8,-7) -- (11,-5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,1) -- (3,-1) -- (8,-2) -- cycle;
\fill[color=ttzzqq,fill=ttzzqq,fill opacity=0.1] (9,1) -- (7.06,-0.74) -- (8,-2) -- (11,0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3,-6) -- (8,-7) -- (8,-2) -- (3,-1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8,-7) -- (9,-4) -- (9,1) -- (8,-2) -- cycle;
\fill[color=ttzzqq,fill=ttzzqq,fill opacity=0.1] (8,-7) -- (11,-5) -- (11,0) -- (8,-2) -- cycle;
\fill[color=ttzzqq,fill=ttzzqq,fill opacity=0.25] (7.06,-0.74) -- (8,-2) -- (8,-7) -- (7.06,-5.74) -- cycle;
\fill[color=ttzzqq,fill=ttzzqq,fill opacity=0.2] (7.06,-5.74) -- (9,-4) -- (9,1) -- (7.06,-0.74) -- cycle;
\draw [color=zzttqq] (9,-4)-- (3,-6);
\draw [color=zzttqq] (3,-6)-- (8,-7);
\draw [color=zzttqq] (8,-7)-- (9,-4);
\draw [color=ttzzqq] (9,-4)-- (7.06,-5.74);
\draw [color=ttzzqq] (7.06,-5.74)-- (8,-7);
\draw [color=ttzzqq] (8,-7)-- (11,-5);
\draw [color=ttzzqq] (11,-5)-- (9,-4);
\draw [color=zzttqq] (9,1)-- (3,-1);
\draw [color=zzttqq] (3,-1)-- (8,-2);
\draw [color=zzttqq] (8,-2)-- (9,1);
\draw [color=ttzzqq] (9,1)-- (7.06,-0.74);
\draw [color=ttzzqq] (7.06,-0.74)-- (8,-2);
\draw [color=ttzzqq] (8,-2)-- (11,0);
\draw [color=ttzzqq] (11,0)-- (9,1);
\draw [color=zzttqq] (3,-6)-- (8,-7);
\draw [color=zzttqq] (8,-7)-- (8,-2);
\draw [color=zzttqq] (8,-2)-- (3,-1);
\draw [color=zzttqq] (3,-1)-- (3,-6);
\draw [color=zzttqq] (8,-7)-- (9,-4);
\draw [color=zzttqq] (9,-4)-- (9,1);
\draw [color=zzttqq] (9,1)-- (8,-2);
\draw [color=zzttqq] (8,-2)-- (8,-7);
\draw [color=ttzzqq] (8,-7)-- (11,-5);
\draw [color=ttzzqq] (11,-5)-- (11,0);
\draw [color=ttzzqq] (11,0)-- (8,-2);
\draw [color=ttzzqq] (8,-2)-- (8,-7);
\draw [color=ttzzqq] (7.06,-0.74)-- (8,-2);
\draw [color=ttzzqq] (8,-2)-- (8,-7);
\draw [color=ttzzqq] (8,-7)-- (7.06,-5.74);
\draw [color=ttzzqq] (7.06,-5.74)-- (7.06,-0.74);
\draw [color=ttzzqq] (7.06,-5.74)-- (9,-4);
\draw [color=ttzzqq] (9,-4)-- (9,1);
\draw [color=ttzzqq] (9,1)-- (7.06,-0.74);
\draw [color=ttzzqq] (7.06,-0.74)-- (7.06,-5.74);
\draw (5.82,-0.2) node[anchor=north west] {$\TT_i$};
\draw (9.24,0.36) node[anchor=north west] {$\QQ_j$};
\draw [->] (0,-6) -- (0.02,-4.5);
\draw [->] (0,-6) -- (1,-5);
\draw [->] (0,-6) -- (1.38,-6.26);
\draw (0.56,-4.26) node[anchor=north west] {$y$};
\draw (0.88,-6.22) node[anchor=north west] {$x$};
\draw (-0.58,-3.98) node[anchor=north west] {$t$};
\draw (1.94,-0.34) node[anchor=north west] {$t^{n+1}$};
\draw (2.22,-5.42) node[anchor=north west] {$t^{n}$};
\draw (5.06,-2.82) node[anchor=north west] {$\TT_i^{st}$};
\draw (9.44,-2.44) node[anchor=north west] {$\QQ_j^{st}$};
\draw (9,1)-- (15,0);
\draw (15,0)-- (8,-2);
\draw (15,-5)-- (15,0);
\draw (15,-5)-- (9,-4);
\draw (15,-5)-- (8,-7);
\end{tikzpicture}

==> Q_ij.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.26892269035232474cm,y=0.271773573477766cm]
\clip(-1.54,-3.79) rectangle (39.36,35.95);
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (1.32,-1.41) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (7.81,10.97) -- (16.77,14) -- (14.03,1.13) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- (12.05,9.28) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.25] (7.81,10.97) -- (8.29,1.87) -- (14.03,1.13) -- cycle;
\fill[color=ccwwqq,fill=ccwwqq,fill opacity=0.1] (5,25) -- (15,25) -- (5,35) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=0.05] (25,10) -- (25,0) -- (35,0) -- (35,10) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (5,35) -- (7.83,28.02) -- (15,25) -- cycle;
\fill[color=qqzzff,fill=qqzzff,fill opacity=0.3] (25,0) -- (35,0) -- (25,10) -- cycle;
\fill[color=qqzzcc,fill=qqzzcc,fill opacity=0.25] (25,25) -- (35,25) -- (25,35) -- cycle;
\draw [color=ccwwqq] (7.81,10.97)-- (1.32,-1.41);
\draw [color=ccwwqq] (1.32,-1.41)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (7.81,10.97)-- (16.77,14);
\draw [color=ccwwqq] (16.77,14)-- (14.03,1.13);
\draw [color=ccwwqq] (14.03,1.13)-- (7.81,10.97);
\draw [color=qqqqff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqqqff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqqqff] (14.03,1.13)-- (12.05,9.28);
\draw [color=qqqqff] (12.05,9.28)-- (7.81,10.97);
\draw [color=qqzzff] (7.81,10.97)-- (8.29,1.87);
\draw [color=qqzzff] (8.29,1.87)-- (14.03,1.13);
\draw [color=qqzzff] (14.03,1.13)-- (7.81,10.97);
\draw [color=ccwwqq] (5,25)-- (15,25);
\draw [color=ccwwqq] (15,25)-- (5,35);
\draw [color=ccwwqq] (5,35)-- (5,25);
\draw [color=qqqqff] (25,10)-- (25,0);
\draw [color=qqqqff] (25,0)-- (35,0);
\draw [color=qqqqff] (35,0)-- (35,10);
\draw [color=qqqqff] (35,10)-- (25,10);
\draw (5,35)-- (7.83,28.02);
\draw (7.83,28.02)-- (5,25);
\draw (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (5,35)-- (7.83,28.02);
\draw [color=qqzzff] (7.83,28.02)-- (15,25);
\draw [color=qqzzff] (15,25)-- (5,35);
\draw [color=qqzzff] (25,0)-- (35,0);
\draw [color=qqzzff] (35,0)-- (25,10);
\draw [color=qqzzff] (25,10)-- (25,0);
\draw (5.9,5.15) node[anchor=north west] {$\Omega_i$};
\draw (5.71,14.34) node[anchor=north west] {$\Omega_j$};
\draw (12.96,1.39) node[anchor=north west] {$\Omega_{ij}$};
\draw (18.01,10.24) node[anchor=north west] {\parbox{2.04 cm}{$ T_{j} \\ \\ \longrightarrow$}};
\draw (17.94,6.28) node[anchor=north west] {\parbox{2.04 cm}{$\longleftarrow \\ \\ T_{j}^{-1}  $}};
\draw (9.79,21.13) node[anchor=north west] {$\uparrow T_i$};
\draw (4.67,21.52) node[anchor=north west] {$T_i^{-1} \downarrow$};
\draw (30.43,14.01) node[anchor=north west] {$T_j(\Omega_j)$};
\draw (25.9,0.23) node[anchor=north west] {$T_j(\Omega_{ij})$};
\draw (-0.89,35.57) node[anchor=north west] {$T_i(\Omega_i)$};
\draw (11.21,31.49) node[anchor=north west] {$T_i(\Omega_{ij})$};
\draw (29.01,35.11) node[anchor=north west] {$T_{tri}(T_{ij}(\Omega_{ij}))$};
\draw [color=qqzzcc] (25,25)-- (35,25);
\draw [color=qqzzcc] (35,25)-- (25,35);
\draw [color=qqzzcc] (25,35)-- (25,25);
\draw (30.63,21.13) node[anchor=north west] {$\uparrow T_{tri}$};
\draw (25.51,21.46) node[anchor=north west] {$T_{tri}^{-1} \downarrow$};
\begin{scriptsize}
\draw [color=ffqqqq] (32.72,26.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (25.79,32.83)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (29.35,26.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (29.29,29.4)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (25.98,29.4)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ffqqqq] (26.11,26.1)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.43,9.03)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.43,5.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (12.57,2.3)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (8.75,5.66)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (10.69,2.69)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=qqwwtt] (9.07,3.14)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.77,7.74)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,4.63)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (25.9,1.26)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.27,1.2)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (32.44,1.07)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (29.14,4.5)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (6.29,33.11)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (9.7,29.6)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (13.15,26.31)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (7.71,30.39)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (10.69,27.54)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\draw [color=ttqqqq] (8.26,28.42)-- ++(-2.5pt,0 pt) -- ++(5.0pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5.0pt);
\end{scriptsize}
\end{tikzpicture}


==> etajump.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.36630036630036633cm,y=0.3386004514672688cm]
\clip(-2.22,-4.94) rectangle (14.16,3.92);
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.1] (2.5,-0.42) -- (5.42,3.74) -- (10.46,-3.06) -- (5.54,-4.86) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.54,-4.86) -- (13.96,-3.58) -- (5.42,3.74) -- cycle;
\fill[color=ttttqq,fill=ttttqq,fill opacity=0.1] (5.42,3.74) -- (-1.82,-0.36) -- (5.54,-4.86) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.5] (5.54,-4.86) -- (10.46,-3.06) -- (5.42,3.74) -- cycle;
\fill[color=ttttqq,fill=ttttqq,fill opacity=0.5] (5.42,3.74) -- (2.5,-0.42) -- (5.54,-4.86) -- cycle;
\draw [color=qqttzz] (2.5,-0.42)-- (5.42,3.74);
\draw [color=qqttzz] (5.42,3.74)-- (10.46,-3.06);
\draw [color=qqttzz] (10.46,-3.06)-- (5.54,-4.86);
\draw [color=qqttzz] (5.54,-4.86)-- (2.5,-0.42);
\draw (5.54,-4.86)-- (5.42,3.74);
\draw (0.44,0.74) node[anchor=north west] {$\ell(j)$};
\draw (11.12,-2.7) node[anchor=north west] {$r(j)$};
\draw (6.26,4.22) node[anchor=north west] {$j$};
\draw [color=zzttqq] (5.54,-4.86)-- (13.96,-3.58);
\draw [color=zzttqq] (13.96,-3.58)-- (5.42,3.74);
\draw [color=zzttqq] (5.42,3.74)-- (5.54,-4.86);
\draw [color=ttttqq] (5.42,3.74)-- (-1.82,-0.36);
\draw [color=ttttqq] (-1.82,-0.36)-- (5.54,-4.86);
\draw [color=ttttqq] (5.54,-4.86)-- (5.42,3.74);
\draw (9.78,-0.84) node[anchor=north west] {$\eta_{r(j)}$};
\draw (1.18,-0.82) node[anchor=north west] {$\eta_{\ell(j)}$};
\draw [color=zzttqq] (5.54,-4.86)-- (10.46,-3.06);
\draw [color=zzttqq] (10.46,-3.06)-- (5.42,3.74);
\draw [color=zzttqq] (5.42,3.74)-- (5.54,-4.86);
\draw [color=ttttqq] (5.42,3.74)-- (2.5,-0.42);
\draw [color=ttttqq] (2.5,-0.42)-- (5.54,-4.86);
\draw [color=ttttqq] (5.54,-4.86)-- (5.42,3.74);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (5.42,3.74)-- (5.54,-4.86);
\begin{scriptsize}
\fill [color=qqqqff] (2.5,-0.42) circle (1.5pt);
\fill [color=qqqqff] (5.42,3.74) circle (1.5pt);
\fill [color=qqqqff] (10.46,-3.06) circle (1.5pt);
\fill [color=qqqqff] (5.54,-4.86) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> ugrid.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6373937677053826cm,y=0.6177884615384613cm]
\clip(2.11,-8.53) rectangle (16.23,3.95);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.19,-3.03) -- (9,3) -- (13,-5) -- cycle;
\fill[color=qqwuqq,fill=qqwuqq,fill opacity=0.05] (9,3) -- (14.49,2.37) -- (13,-5) -- cycle;
\fill[color=qqwuqq,fill=qqwuqq,fill opacity=0.05] (9,3) -- (4.13,2.43) -- (5.19,-3.03) -- cycle;
\fill[color=qqwuqq,fill=qqwuqq,fill opacity=0.05] (5.19,-3.03) -- (4.77,-7.83) -- (13,-5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9.27,-1.79) -- (9,3) -- (5.67,0.43) -- (5.19,-3.03) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (9.27,-1.79) -- (9,3) -- (12.15,1.37) -- (13,-5) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.19,-3.03) -- (7.47,-5.49) -- (13,-5) -- (9.27,-1.79) -- cycle;
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.1] (13,-5) -- (5.19,-3.03) -- (9.27,-1.79) -- cycle;
\draw [color=zzttqq] (5.19,-3.03)-- (9,3);
\draw [color=zzttqq] (9,3)-- (13,-5);
\draw [color=zzttqq] (13,-5)-- (5.19,-3.03);
\draw [color=qqwuqq] (9,3)-- (14.49,2.37);
\draw [color=qqwuqq] (14.49,2.37)-- (13,-5);
\draw [color=qqwuqq] (13,-5)-- (9,3);
\draw [color=qqwuqq] (9,3)-- (4.13,2.43);
\draw [color=qqwuqq] (4.13,2.43)-- (5.19,-3.03);
\draw [color=qqwuqq] (5.19,-3.03)-- (9,3);
\draw [color=qqwuqq] (5.19,-3.03)-- (4.77,-7.83);
\draw [color=qqwuqq] (4.77,-7.83)-- (13,-5);
\draw [color=qqwuqq] (13,-5)-- (5.19,-3.03);
\draw (9.51,-1.19) node[anchor=north west] {$i$};
\draw (12.41,1.67) node[anchor=north west] {$i_1$};
\draw (5.67,0.67) node[anchor=north west] {$i_2$};
\draw (7.47,-5.25) node[anchor=north west] {$i_3$};
\draw (11.25,-0.47) node[anchor=north west] {$j_1$};
\draw (6.95,1.43) node[anchor=north west] {$j_2$};
\draw (8.93,-3.93) node[anchor=north west] {$j_3$};
\draw (4.39,-2.79) node[anchor=north west] {$n_1$};
\draw (13.07,-4.83) node[anchor=north west] {$n_2$};
\draw (9.05,4.03) node[anchor=north west] {$n_3$};
\draw (7.71,0.35) node[anchor=north west] {$\TT_i$};
\draw [color=zzttqq] (9.27,-1.79)-- (9,3);
\draw [color=zzttqq] (9,3)-- (5.67,0.43);
\draw [color=zzttqq] (5.67,0.43)-- (5.19,-3.03);
\draw [color=zzttqq] (5.19,-3.03)-- (9.27,-1.79);
\draw [color=zzttqq] (9.27,-1.79)-- (9,3);
\draw [color=zzttqq] (9,3)-- (12.15,1.37);
\draw [color=zzttqq] (12.15,1.37)-- (13,-5);
\draw [color=zzttqq] (13,-5)-- (9.27,-1.79);
\draw [color=zzttqq] (5.19,-3.03)-- (7.47,-5.49);
\draw [color=zzttqq] (7.47,-5.49)-- (13,-5);
\draw [color=zzttqq] (13,-5)-- (9.27,-1.79);
\draw [color=zzttqq] (9.27,-1.79)-- (5.19,-3.03);
\draw (10.49,1.15) node[anchor=north west] {$\QQ_{j_1}$};
\draw [color=ffqqqq](10.07,-0.83) node[anchor=north west] {$\Gamma_{j_1}$};
\draw [line width=1.6pt,color=ffqqqq] (9,3)-- (13,-5);
\draw [color=qqttzz] (13,-5)-- (5.19,-3.03);
\draw [color=qqttzz] (5.19,-3.03)-- (9.27,-1.79);
\draw [color=qqttzz] (9.27,-1.79)-- (13,-5);
\draw [color=qqttzz](8.35,-2.17) node[anchor=north west] {$\TT_{i,j_3}$};
\draw (5.19,-3.03)-- (5.67,0.43);
\draw (5.67,0.43)-- (9,3);
\draw (9,3)-- (9.27,-1.79);
\draw (9.27,-1.79)-- (5.19,-3.03);
\draw (9,3)-- (12.15,1.37);
\draw (12.15,1.37)-- (13,-5);
\draw (13,-5)-- (9.27,-1.79);
\draw (13,-5)-- (7.47,-5.49);
\draw (7.47,-5.49)-- (5.19,-3.03);
\begin{scriptsize}
\fill [color=qqqqff] (5.19,-3.03) circle (1.5pt);
\fill [color=qqqqff] (9,3) circle (1.5pt);
\fill [color=qqqqff] (13,-5) circle (1.5pt);
\fill [color=qqqqff] (9.27,-1.79) circle (1.5pt);
\fill [color=qqqqff] (14.49,2.37) circle (1.5pt);
\fill [color=qqqqff] (4.13,2.43) circle (1.5pt);
\fill [color=qqqqff] (4.77,-7.83) circle (1.5pt);
\fill [color=qqqqff] (12.15,1.37) circle (1.5pt);
\fill [color=qqqqff] (5.67,0.43) circle (1.5pt);
\fill [color=qqqqff] (7.47,-5.49) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> vvjump.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.37149166187873495cm,y=0.3423930029581111cm]
\clip(2.89,-6.84) rectangle (16.35,3.67);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.82,-4.82) -- (7.48,3.06) -- (16,-4) -- cycle;
\fill[color=qqwwtt,fill=qqwwtt,fill opacity=0.2] (7.48,3.06) -- (8.54,-1.5) -- (16,-4) -- (15.16,0.18) -- cycle;
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.1] (7.48,3.06) -- (8.54,-1.5) -- (3.82,-4.82) -- (4.9,2.32) -- cycle;
\fill[color=ubqqys,fill=ubqqys,fill opacity=0.1] (3.82,-4.82) -- (8.54,-1.5) -- (16,-4) -- (7.24,-6.18) -- cycle;
\fill[color=qqwwtt,fill=qqwwtt,fill opacity=0.5] (7.48,3.06) -- (8.54,-1.5) -- (16,-4) -- cycle;
\fill[color=qqttzz,fill=qqttzz,fill opacity=0.5] (7.48,3.06) -- (3.82,-4.82) -- (8.54,-1.5) -- cycle;
\fill[color=ubqqys,fill=ubqqys,fill opacity=0.5] (3.82,-4.82) -- (16,-4) -- (8.54,-1.5) -- cycle;
\draw [color=zzttqq] (3.82,-4.82)-- (7.48,3.06);
\draw [color=zzttqq] (7.48,3.06)-- (16,-4);
\draw [color=zzttqq] (16,-4)-- (3.82,-4.82);
\draw (7.48,3.06)-- (8.54,-1.5);
\draw (8.54,-1.5)-- (3.82,-4.82);
\draw (8.54,-1.5)-- (16,-4);
\draw [color=qqwwtt] (7.48,3.06)-- (8.54,-1.5);
\draw [color=qqwwtt] (8.54,-1.5)-- (16,-4);
\draw [color=qqwwtt] (16,-4)-- (15.16,0.18);
\draw [color=qqwwtt] (15.16,0.18)-- (7.48,3.06);
\draw [color=qqttzz] (7.48,3.06)-- (8.54,-1.5);
\draw [color=qqttzz] (8.54,-1.5)-- (3.82,-4.82);
\draw [color=qqttzz] (3.82,-4.82)-- (4.9,2.32);
\draw [color=qqttzz] (4.9,2.32)-- (7.48,3.06);
\draw [color=ubqqys] (3.82,-4.82)-- (8.54,-1.5);
\draw [color=ubqqys] (8.54,-1.5)-- (16,-4);
\draw [color=ubqqys] (16,-4)-- (7.24,-6.18);
\draw [color=ubqqys] (7.24,-6.18)-- (3.82,-4.82);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (7.48,3.06)-- (8.54,-1.5);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (8.54,-1.5)-- (3.82,-4.82);
\draw [line width=3.6pt,dash pattern=on 1pt off 1pt,color=ffqqqq] (8.54,-1.5)-- (16,-4);
\draw (8.88,-0.23) node[anchor=north west] {$i$};
\draw [color=qqwwtt] (7.48,3.06)-- (8.54,-1.5);
\draw [color=qqwwtt] (8.54,-1.5)-- (16,-4);
\draw [color=qqwwtt] (16,-4)-- (7.48,3.06);
\draw (11.95,1.42) node[anchor=north west] {$\Omega_ {i,j_1}$};
\draw (3.48,1.81) node[anchor=north west] {$\Omega_ {i,j_2}$};
\draw (8.03,-4.49) node[anchor=north west] {$\Omega_ {i,j_3}$};
\draw [color=qqttzz] (7.48,3.06)-- (3.82,-4.82);
\draw [color=qqttzz] (3.82,-4.82)-- (8.54,-1.5);
\draw [color=qqttzz] (8.54,-1.5)-- (7.48,3.06);
\draw [color=ubqqys] (3.82,-4.82)-- (16,-4);
\draw [color=ubqqys] (16,-4)-- (8.54,-1.5);
\draw [color=ubqqys] (8.54,-1.5)-- (3.82,-4.82);
\begin{scriptsize}
\fill [color=qqqqff] (3.82,-4.82) circle (1.5pt);
\fill [color=qqqqff] (7.48,3.06) circle (1.5pt);
\fill [color=qqqqff] (16,-4) circle (1.5pt);
\fill [color=qqqqff] (8.54,-1.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

